CFA: Constraint-based Finetuning Approach for Generalized Few-Shot Object Detection

Few-shot object detection (FSOD) seeks to detect novel categories with limited data by leveraging prior knowledge from abundant base data. Generalized few-shot object detection (G-FSOD) aims to tackle FSOD without forgetting previously seen base classes and, thus, accounts for a more realistic scenario, where both classes are encountered during test time. While current FSOD methods suffer from catastrophic forgetting, G-FSOD addresses this limitation yet exhibits a performance drop on novel tasks compared to the state-of-the-art FSOD. In this work, we propose a constraint-based finetuning approach (CFA) to alleviate catastrophic forgetting, while achieving competitive results on the novel task without increasing the model capacity. CFA adapts a continual learning method, namely Average Gradient Episodic Memory (A-GEM) to G-FSOD. Specifically, more constraints on the gradient search strategy are imposed from which a new gradient update rule is derived, allowing for better knowledge exchange between base and novel classes. To evaluate our method, we conduct extensive experiments on MS-COCO and PASCAL-VOC datasets. Our method outperforms current FSOD and G-FSOD approaches on the novel task with minor degeneration on the base task. Moreover, CFA is orthogonal to FSOD approaches and operates as a plug-and-play module without increasing the model capacity or inference time.

==> figures/teaser.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.3in,
%at={(0in,0in)},
scale only axis,
xticklabel style = {font=\small},
xmin=0,
xmax=44,
xlabel style={font=\color{white!15!black}, at={(axis description cs:0.5,-0.06)}, anchor=north},
xlabel={\small overall AP},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\small \color{black}},
every y tick/.append style={black},
%every minor tick,
yticklabel style={%
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
},
xtick={0,5,10,15,20,25,30, 35, 40, 45},
xticklabels = {{},{5},{10},{15},{20},{25},{30}, {35}, {40}, {45}},
ymin=4,
ymax=22,
ytick={0,6,8,10, 12, 14, 16, 18, 20, 22},
yticklabels = {{},{6},{8},{10},{12},{14},{16},{18},{20}, {}},
ylabel style={font=\color{black}, at={(axis description cs:-0.06,0.5)}, anchor=south},
ylabel={\small \textcolor{black}{nAP}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos = north west,
legend style={legend cell align=left, align=left, draw=black, {nodes={scale=0.70}}}
]

\addplot [only marks,
scatter src=explicit symbolic,
scatter/classes={a={mark=square*, draw=blue, mark size=2pt, fill=blue}, b={mark=diamond*, draw=blue, fill=blue, mark size=3pt}, c={mark=square*, draw=red, mark size=2pt, fill=red}, d={mark=diamond*, draw=red, fill=red, mark size=3pt}},
nodes near coords*={\footnotesize \Label},
visualization depends on={value \thisrow{label} \as \Label},
visualization depends on=\thisrow{alignment} \as \alignment,
every node near coord/.style={anchor=\alignment}]
table[row sep=crcr, meta=class]{
x   y   label            class   alignment\\
28.7 10.0 TFA               a        0\\
30.3 11.3 CFA               c        0\\
31.4 19.1 CFA-DeFRCN        c        -90\\
32.1 10.5 Retentive-RCNN         b        180\\
30.5 18.5 DeFRCN            a        40 \\
32.4 11.3 CFA               d        -180\\
15.3 9.7  MPSR              a        -90\\
6.7 7.6  FsDetView          a        180\\
18.1 9.2 FRCN               a        160\\
5.4 6.1  Meta-R-CNN         a        180\\
34.0 18.9 CFA-DeFRCN        d        180\\
};

% \draw[line width=0.6pt,black](2.5/44*32.1in,2.0/18.0*6.5in) -- (2.5/44*32.4in,2.0/18.0*7.3in);

% \draw[line width=0.6pt,black] (2.5/44*30.5in,2.0/18.0*14.5in) -- (2.5/44*31.4in,2.0/18.0*15.1in);

% \draw[line width=0.6pt,black](2.5/44*28.7in,2.0/18.0*6.0in) -- (2.5/44*30.3in,2.0/18.0*7.3in);

\legend{Single model inference, Ensemble inference, Single model inference (ours), Ensemble inference (ours)}


\end{axis}

%\node[anchor=east,text width=2.4cm,align=left,fill=white,draw=black!80,line width=0.1mm,font=\fontsize{12}{0}\selectfont] at (legendPos) {\ref{lab:patch} \large Patch \\ \vspace{1mm} \ref{lab:whole} \large Whole \\ \vspace{1mm} \ref{lab:wavelet} \large Wavelet};

\end{tikzpicture}%
